Equivariance and Augmentation for Bayesian Neural Networks

Symmetries are important for many deep learning tasks, ranging from applications in the sciences to medical imaging. However, there is an ongoing debate about whether to impose symmetry constraints on the neural network architecture (yielding equivariant neural networks) or learn them from augmented training data. Although equivariant networks are well-studied theoretically, much less is known about data augmentation, since analyzing augmentation requires control over the training dynamics. Inspired by recent results that show that augmented infinite deep ensembles are exactly equivariant, we study data augmentation for Bayesian neural networks (BNNs) trained with variational inference. We focus on variational distributions in the exponential family and derive conditions under which exact equivariance is reached. We furthermore obtain bounds on the equivariance error and introduce three novel symmetrization techniques which boost the effect of data augmentation in this setting. We conduct extensive numerical experiments which show that one of our symmetrization methods (orbit expansion) outperforms the baseline in both equivariance and overall performance. Our code is available at github.com/dmw1998/augment-BNNs

==> plots/tikz-picture.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    scale=0.55
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Plane H_G
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (A) at (-7,-2);
\coordinate (B) at ( 5,-2);
\coordinate (C) at ( 8, 0.6);
\coordinate (D) at (-4, 0.6);

\filldraw[
    fill=red!6,
    draw=red!60,
    line width=.6pt
]
(A)--(B)--(C)--(D)--cycle;

\node[
     red!85!black,
    font=\Large\itshape
]
at (7.4,-1.6)
{$H_G$};

\node[
     red!85!black,
    font=\Large\itshape
]
at (-5.4,-1.4)
{$\eta$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Symmetric states
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (S1) at (-3.8,-0.3);
\coordinate (S2) at ( 3.8,-1);

\fill[red] (S1) circle (2.8pt);
\fill[red] (S2) circle (2.8pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Non-symmetric state
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Same x-coordinate as S1:
\coordinate (N) at (-3.8,3.3);

\fill[gray!70] (N) circle (2.8pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Projection / symmetrization arrow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[
    dashed,
    gray!70,
    line width=0.8pt,
    -{Latex[length=2.5mm]}
]
(N) -- (S1);

\node[
    gray,
    font=\itshape,
    align=center
]
at (-2.2,1.5)
{Section \ref{sec:symmetrization-of-the-variational-posterior}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red path in H_G
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[
    red!85!black,
    line width=2pt
]
(S1)
.. controls (-1.5,0.15)
        and ( 1.5,-0.55)
..
(S2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Direction arrow on path
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[
    red!85!black,
    line width=1.5pt,
    -{Latex[length=3mm]}
]
(0.65,-0.42) -- (0.95,-0.44);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labels
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
    left
]
at ($(S1)+(-0.2,0.5)$)
{};

\node[
    right
]
at ($(S2)+(0.2,0.4)$)
{};

\node[
    below=4mm
]
at (N)
{\Large};

\node[
    red!75!black,
    font=\itshape
]
at (1.1,0.15)
{Theorem \ref{thm:equivariance-of-vi}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Left inset
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
    draw=red!35,
    rounded corners=2pt,
    fill=white,
    inner sep=2pt
]
(PlotL)
at (-7,1.0)
{
    \includegraphics[width=1.8cm]{symnet_2.png}
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Top inset
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
    draw=black!35,
    rounded corners=2pt,
    fill=white,
    inner sep=2pt
]
(PlotN)
at (-1,3.3)
{
    \includegraphics[width=1.8cm]{nonsymnet.png}
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Right inset
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[
    draw=red!35,
    rounded corners=2pt,
    fill=white,
    inner sep=2pt
]
(PlotR)
at (6.5,1.2)
{
    \includegraphics[width=1.8cm]{symnet_spara.png}
};

\draw[black]
    ($(PlotL.center)+(.05,-0.8)$)
    --
    ($(PlotL.center)+(.05,0.8)$);

\draw[black]
    ($(PlotR.center)+(0.02,-0.8)$)
    --
    ($(PlotR.center)+(0.02,0.8)$);

    
\draw[black]
    ($(PlotN.center)+(0,-0.8)$)
    --
    ($(PlotN.center)+(0,0.8)$);

\draw[
     {Latex[length=1mm]}-{Latex[length=1mm]},
    black!60,
    line width=0.4pt,
]
($(PlotL.center)+(-0.35,0.65)$)
arc[start angle=180,end angle=0,radius=0.35];

\draw[
     {Latex[length=1mm]}-{Latex[length=1mm]},
    black!60,
    line width=0.5pt,
]
($(PlotR.center)+(-0.35,0.65)$)
arc[start angle=180,end angle=0,radius=0.35];

\draw[
     {Latex[length=1mm]}-{Latex[length=1mm]},
    black!60,
    line width=0.4pt,
]
($(PlotN.center)+(-0.35,0.65)$)
arc[start angle=180,end angle=0,radius=0.35];

\draw[black!50]
    ($(PlotN.center)+(0,-0.8)$)
    --
    ($(PlotN.center)+(0,0.8)$);

\node[
    black,
    font=\scriptsize
]
at ($(PlotN.center)+(0,.99)$)
{$\times$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Bezier connectors: dots <-> image frames
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Non-symmetric dot (top of the down-arrow) -> west of top frame
\draw[
    gray!60,
    dotted,
    line width=0.7pt
]
(N) --
% .. controls (-3.2,3.7) and (-2.9,3.4) ..
(PlotN.west);

% East of left symmetric frame -> beginning of the thick red line (S1)
\draw[
    red!55!black,
    dotted,
    line width=0.7pt
]
(PlotL.east)
.. controls (-3.7,0.9) and (-5.1,-0.5) ..
(S1);

% End of the thick red line (S2) -> west of right symmetric frame
\draw[
    red!55!black,
    dotted,
    line width=0.7pt
]
(S2)
.. controls (4.7,-0.8) and (4.0,0.5) ..
(PlotR.west);

\end{tikzpicture}
